Learning Reward Machines: A Study in Partially Observable Reinforcement Learning

Reinforcement learning (RL) is a central problem in artificial intelligence. This problem consists of defining artificial agents that can learn optimal behaviour by interacting with an environment -- where the optimal behaviour is defined with respect to a reward signal that the agent seeks to maximize. Reward machines (RMs) provide a structured, automata-based representation of a reward function that enables an RL agent to decompose an RL problem into structured subproblems that can be efficiently learned via off-policy learning. Here we show that RMs can be learned from experience, instead of being specified by the user, and that the resulting problem decomposition can be used to effectively solve partially observable RL problems. We pose the task of learning RMs as a discrete optimization problem where the objective is to find an RM that decomposes the problem into a set of subproblems such that the combination of their optimal memoryless policies is an optimal policy for the original problem. We show the effectiveness of this approach on three partially observable domains, where it significantly outperforms A3C, PPO, and ACER, and discuss its advantages, limitations, and broader potential.

==> figs/gravity.tex <==

\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm] (0,0) rectangle (7,4);

    % arrows down
    \draw [->, gray, line width=.5mm] (1.5,3.8) -- (1.5,3.2);
    \draw [->, gray, line width=.5mm] (2.5,3.8) -- (2.5,3.2);
    \draw [->, gray, line width=.5mm] (3.5,3.8) -- (3.5,3.2);
    \draw [->, gray, line width=.5mm] (4.5,3.8) -- (4.5,3.2);
    \draw [->, gray, line width=.5mm] (5.5,3.8) -- (5.5,3.2);
    \draw [->, gray, line width=.5mm] (6.5,3.8) -- (6.5,3.2);

    \draw [->, gray, line width=.5mm] (0.5,1.8) -- (0.5,1.2);
    \draw [->, gray, line width=.5mm] (1.5,1.8) -- (1.5,1.2);
    \draw [->, gray, line width=.5mm] (2.5,1.8) -- (2.5,1.2);
    \draw [->, gray, line width=.5mm] (3.5,1.8) -- (3.5,1.2);
    \draw [->, gray, line width=.5mm] (4.5,1.8) -- (4.5,1.2);
    \draw [->, gray, line width=.5mm] (5.5,1.8) -- (5.5,1.2);
    \draw [->, gray, line width=.5mm] (6.5,1.8) -- (6.5,1.2);
    
    \draw [->, gray, line width=.5mm] (0.5,2.8) -- (0.5,2.2);
    \draw [->, gray, line width=.5mm] (1.5,2.8) -- (1.5,2.2);
    \draw [->, gray, line width=.5mm] (2.5,2.8) -- (2.5,2.2);
    \draw [->, gray, line width=.5mm] (3.5,2.8) -- (3.5,2.2);
    \draw [->, gray, line width=.5mm] (4.5,2.8) -- (4.5,2.2);
    \draw [->, gray, line width=.5mm] (5.5,2.8) -- (5.5,2.2);
    \draw [->, gray, line width=.5mm] (6.5,2.8) -- (6.5,2.2);
    
    \draw [->, gray, line width=.5mm] (0.5,0.8) -- (0.5,0.2);
    \draw [->, gray, line width=.5mm] (1.5,0.8) -- (1.5,0.2);
    \draw [->, gray, line width=.5mm] (2.5,0.8) -- (2.5,0.2);
    \draw [->, gray, line width=.5mm] (4.5,0.8) -- (4.5,0.2);
    \draw [->, gray, line width=.5mm] (5.5,0.8) -- (5.5,0.2);


    % doors
    \draw[black, line width=1mm] (6,1) -- (7,1);
    \draw[gray, line width=1mm] (6,0) -- (6,1);
    %\draw[gray, line width=1mm] (1,1) -- (2,1);
    %\draw[gray, line width=1mm] (1,3) -- (2,3);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (3.5,0.4) {};

    % objects
    \node at (6.5,0.5) {\cookiebutton};
    \node at (0.5,3.5) {\cookie};



\end{tikzpicture}

==> figs/rm_cookie.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {\huge$u_0$};
  \node[ultra thick,state]         (u_1) at (0,2.3) {\huge$u_1$};
  \node[ultra thick,state]         (u_2) at (4.5,2.3) {\huge$u_2$};
  \node[ultra thick,state]         (u_3) at (-4.5,2.3) {\huge$u_3$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-0.8,-0.8) edge node [right] {} (u_0);
  \draw[fill=black] (-0.8,-0.8) circle (0.1);
    
  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop below] node [above right]{\Large$\;\tuple{\text{o/w},0}$} ();
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop above] node {\Large$\tuple{\text{o/w},0}$} ();
  \path[->] (u_2) edge [ultra thick,->, >=stealth,loop above] node {\Large$\tuple{\text{o/w},0}$} ();
  \path[->] (u_3) edge [ultra thick,->, >=stealth,loop above] node {\Large$\tuple{\text{o/w},0}$} ();
  
  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {\Large$\tuple{\text{\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend left] node [above] {\Large$\tuple{\text{\rtwo},0}$;$\tuple{\text{\rzero,\textcookie},0}$}(u_2);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend right] node [above] {\Large$\tuple{\text{\rtwo,\textcookie},0}$;$\tuple{\text{\rzero},0}$} (u_3);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [right] {\Large$\tuple{\text{\textcookieeaten},+1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [left] {\Large$\tuple{\text{\textcookieeaten},+1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [above] {\Large$\tuple{\text{\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [above] {\Large$\tuple{\text{\textcookiebutton},0}$} (u_1);

\end{tikzpicture}


==> figs/rm_cookie_2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,initial] (u_0) at (0,0) {$u_0$};
  \node[ultra thick,state]         (u_1) at (0,1.5) {$u_1$};
  \node[ultra thick,state]         (u_2) at (3,1.5) {$u_2$};
  \node[ultra thick,state]         (u_3) at (-3,1.5) {$u_3$};

  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop below] node [right]{$\tuple{\text{o/w},0}$} ();
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop above] node {$\tuple{\text{o/w},0}$} ();
  \path[->] (u_2) edge [ultra thick,->, >=stealth,loop above] node {$\tuple{\text{o/w},0}$} ();
  \path[->] (u_3) edge [ultra thick,->, >=stealth,loop above] node {$\tuple{\text{o/w},0}$} ();
  
  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {$\tuple{\text{\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend left] node [above] {$\tuple{\text{\rtwo},0}$;$\tuple{\text{\rzero,\textcookie},0}$}(u_2);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend right] node [above] {$\tuple{\text{\rtwo,\textcookie},0}$;$\tuple{\text{\rzero},0}$} (u_3);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [right] {$\tuple{\text{\rzero},+1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [left] {$\tuple{\text{\rtwo},+1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [above] {$\tuple{\text{\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [above] {$\tuple{\text{\textcookiebutton},0}$} (u_1);

\end{tikzpicture}


==> figs/rm_perfect.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,initial] (u_0) at (0,0) {\huge$u_0$};
  \node[ultra thick,state]         (u_1) at (0,-2) {\huge$u_1$};
  \node[ultra thick,state]         (u_2) at (2,-2) {\huge$u_2$};
  \node[ultra thick,state]         (u_3) at (-2,-2) {\huge$u_3$};
  \node[ultra thick,state]         (u_4) at (-1,-4) {\huge$u_4$};
  \node[ultra thick,state]         (u_5) at (1,-4) {\huge$u_5$};
  \node[ultra thick,state]         (u_6) at (0,-6) {\huge$u_6$};

  \path[ultra thick,->, >=stealth] (u_0) edge node {(\rzero,{\key});(\rtwo,{\key})} (u_1);
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {
  \begin{tabular}{c}
    (\rzero,{\key},{\key});\\
    (\rtwo)
  \end{tabular}} (u_2);
  \path[ultra thick,->, >=stealth] (u_0) edge node [left] {
  \begin{tabular}{c}
    (\rtwo,{\key},{\key});\\
    (\rzero)
  \end{tabular}} (u_3);
  \path[ultra thick,->, >=stealth] (u_1) edge node [left] {\rzero,\haskey} (u_4);
  \path[ultra thick,->, >=stealth] (u_1) edge node [right] {\rtwo,\haskey} (u_5);
  \path[ultra thick,->, >=stealth] (u_2) edge node [right] {\rzero,\haskey,\key} (u_5);
  \path[ultra thick,->, >=stealth] (u_3) edge node [left] {\rtwo,\haskey,\key} (u_4);
  \path[ultra thick,->, >=stealth] (u_4) edge node [left] {\rtwo,\haskey} (u_6);
  \path[ultra thick,->, >=stealth] (u_5) edge node [right] {\rzero,\haskey} (u_6);
  
\end{tikzpicture}


==> figs/rm_rg.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,initial] (u_0) at (0,0) {\large$u_0$};
  \node[ultra thick,state]         (u_1) at (3,2) {\large$u_1$};
  \node[ultra thick,state]         (u_2) at (3,-2) {\large$u_2$};

  \path[ultra thick,->, >=stealth] (u_0) edge node [above] {\buttonred} (u_1);
  \path[ultra thick,->, >=stealth] (u_0) edge node [below] {\buttongreen} (u_2);

\end{tikzpicture}

==> figs/rm_room.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {$u_0$};
  \node[ultra thick,state]  (u_1) at (3,2) {$u_1$};
  \node[ultra thick,state]  (u_2) at (4,0) {$u_2$};
  \node[ultra thick,state]  (u_3) at (3,-2) {$u_3$};
  \node[ultra thick,state]  (u_4) at (7,1.5) {$u_4$};
  \node[ultra thick,state]  (u_5) at (7,-1.5) {$u_5$};
  \node[ultra thick,state]  (u_6) at (10,0) {$u_6$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-0.8,-0.8) edge node [right] {} (u_0);
  \draw[fill=black] (-0.8,-0.8) circle (0.1);
    
  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop left] node {\small$\;\tuple{\text{o/w},0}$} ();
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_2) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_3) edge [ultra thick,->, >=stealth,loop below] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_4) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_5) edge [ultra thick,->, >=stealth,loop below] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_6) edge [ultra thick,->, >=stealth,loop above] node {\small
  \begin{tabular}{c}
  $\tuple{\text{\rthree\coffee},1}$;\\
  $\tuple{\text{o/w},0}$
  \end{tabular}} ();
  
  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge node [left] {
  \begin{tabular}{c}
  $\tuple{\text{\rtwo\key\key},0}$;\\
  $\tuple{\text{\rzero},0}$
  \end{tabular}} (u_1);
  \path[ultra thick,->, >=stealth] (u_0) edge node [above] {$\tuple{\text{\rtwo\key},0}$;$\tuple{\text{\rzero\key},0}$} (u_2);
  \path[ultra thick,->, >=stealth] (u_0) edge node [left] {
  \begin{tabular}{c}
  $\tuple{\text{\rtwo},0}$;\\
  $\tuple{\text{\rzero\key\key},0}$
  \end{tabular}} (u_3);
  \path[ultra thick,->, >=stealth] (u_1) edge node [above] {$\tuple{\text{\rtwo\haskey\key},0}$} (u_4);
  \path[ultra thick,->, >=stealth] (u_3) edge node [below] {$\tuple{\text{\rzero\haskey\key},0}$} (u_5);

  \path[ultra thick,->, >=stealth] (u_2) edge node [above] {$\tuple{\text{\rzero\haskey},0}\qquad$} (u_4);
  \path[ultra thick,->, >=stealth] (u_2) edge node [below] {$\tuple{\text{\rtwo\haskey},0}\qquad$} (u_5);  

  \path[ultra thick,->, >=stealth] (u_4) edge node [above] {$\qquad\tuple{\text{\rtwo\haskey},0}$} (u_6);
  \path[ultra thick,->, >=stealth] (u_5) edge node [below] {$\qquad\tuple{\text{\rzero\haskey},0}$} (u_6);  

\end{tikzpicture}


% \rzero \rone \rtwo \rthree

==> figs/rm_tabu.tex <==
% 300 traces, 2 hours of tabu search
%delta_u[(0, '0')]=3
%delta_u[(0, '2kk')]=3
%delta_u[(0, '0k')]=1
%delta_u[(0, '2k')]=1
%delta_u[(0, '2')]=2
%delta_u[(0, '0kk')]=2
%delta_u[(1, '2*')]=2
%delta_u[(1, '0*')]=4
%delta_u[(2, '3dg')]=5
%delta_u[(3, '2*k')]=4
%delta_u[(4, '2*')]=5
%delta_u[(5, '3*dg')]=6
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,initial] (u_0) at (0,0) {\large$u_0$};
  \node[ultra thick,state]         (u_1) at (0,-3) {\large$u_1$};
  \node[ultra thick,state]         (u_2) at (4,-3) {\large$u_2$};
  \node[ultra thick,state]         (u_3) at (-4,-3) {\large$u_3$};
  \node[ultra thick,state]         (u_4) at (-2,-6) {\large$u_4$};
  \node[ultra thick,state]         (u_5) at (2,-6) {\large$u_5$};
  \node[ultra thick,state]         (u_6) at (0,-9) {\large$u_6$};

  \path[ultra thick,->, >=stealth] (u_0) edge node {(\rzero,{\key});(\rtwo,{\key})} (u_1);
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {
  \begin{tabular}{c}
    (\rzero,{\key},{\key});\\
    (\rtwo)
  \end{tabular}} (u_2);
  \path[ultra thick,->, >=stealth] (u_0) edge node [left] {
  \begin{tabular}{c}
    (\rtwo,{\key},{\key});\\
    (\rzero)
  \end{tabular}} (u_3);
  \path[ultra thick,->, >=stealth] (u_1) edge node [below] {\rtwo,\haskey} (u_2);
  \path[ultra thick,->, >=stealth] (u_1) edge node [left] {\rzero,\haskey} (u_4);
  \path[ultra thick,->, >=stealth] (u_2) edge node [right] {\rthree,\door,\coffee} (u_5);
  \path[ultra thick,->, >=stealth] (u_3) edge node [left] {\rtwo,\haskey,\key} (u_4);
  \path[ultra thick,->, >=stealth] (u_4) edge node [below] {\rtwo,\haskey} (u_5);
  \path[ultra thick,->, >=stealth] (u_5) edge node [right] {\rthree,\haskey,\door,\coffee} (u_6);
  
\end{tikzpicture}


%\rzero
%\rone
%\rtwo 
%\rthree 

==> figs_backup/TS.tex <==
\begin{tikzpicture}[scale=0.6]

    % coloring the rooms
    \draw[step=1cm,draw=black,ultra thick] (0,0) rectangle (22,6.2);

    \draw[fill=black] (2,2) circle (0.1);
    \draw[UofTBlue] (2,2) circle (1.1);
    \draw[fill=black] (2.63132,2.9008) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (2,2) -- (2.63132,2.9008);
    \draw[UofTBlue] (2.63132,2.9008) circle (1.1);
    \draw[fill=black] (3.29301,3.77952) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (2.63132,2.9008) -- (3.29301,3.77952);
    \draw[UofTBlue] (3.29301,3.77952) circle (1.1);
    \draw[fill=black] (4.24117,4.3372) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (3.29301,3.77952) -- (4.24117,4.3372);
    \draw[UofTBlue] (4.24117,4.3372) circle (1.1);
    \draw[fill=black] (5.22641,4.82638) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (4.24117,4.3372) -- (5.22641,4.82638);
    \draw[UofTBlue] (5.22641,4.82638) circle (1.1);
    \draw[fill=black] (5.5647,3.77969) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (5.22641,4.82638) -- (5.5647,3.77969);
    \draw[UofTBlue] (5.5647,3.77969) circle (1.1);
    \draw[fill=black] (6.62721,4.06442) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (5.5647,3.77969) -- (6.62721,4.06442);
    \draw[UofTBlue] (6.62721,4.06442) circle (1.1);
    \draw[fill=black] (7.67437,4.40125) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (6.62721,4.06442) -- (7.67437,4.40125);
    \draw[UofTBlue] (7.67437,4.40125) circle (1.1);
    \draw[fill=black] (8.76966,4.5029) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (7.67437,4.40125) -- (8.76966,4.5029);
    \draw[UofTBlue] (8.76966,4.5029) circle (1.1);
    \draw[fill=black] (9.73757,3.98026) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (8.76966,4.5029) -- (9.73757,3.98026);
    \draw[UofTBlue] (9.73757,3.98026) circle (1.1);
    \draw[fill=black] (10.8375,3.99119) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (9.73757,3.98026) -- (10.8375,3.99119);
    \draw[UofTBlue] (10.8375,3.99119) circle (1.1);
    \draw[fill=black] (11.6134,3.21146) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (10.8375,3.99119) -- (11.6134,3.21146);
    \draw[UofTBlue] (11.6134,3.21146) circle (1.1);
    \draw[fill=black] (12.7105,3.29203) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (11.6134,3.21146) -- (12.7105,3.29203);
    \draw[UofTBlue] (12.7105,3.29203) circle (1.1);
    \draw[fill=black] (13.4556,4.10125) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (12.7105,3.29203) -- (13.4556,4.10125);
    \draw[UofTBlue] (13.4556,4.10125) circle (1.1);
    \draw[fill=black] (14.5469,4.23884) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (13.4556,4.10125) -- (14.5469,4.23884);
    \draw[UofTBlue] (14.5469,4.23884) circle (1.1);
    \draw[fill=black] (15.6392,4.36902) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (14.5469,4.23884) -- (15.6392,4.36902);
    \draw[UofTBlue] (15.6392,4.36902) circle (1.1);
    \draw[fill=black] (16.5558,3.76084) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (15.6392,4.36902) -- (16.5558,3.76084);
    \draw[UofTBlue] (16.5558,3.76084) circle (1.1);
    \draw[fill=black] (17.6557,3.74653) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (16.5558,3.76084) -- (17.6557,3.74653);
    \draw[UofTBlue] (17.6557,3.74653) circle (1.1);
    \draw[fill=black] (17.9934,2.69968) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (17.6557,3.74653) -- (17.9934,2.69968);
    \draw[UofTBlue] (17.9934,2.69968) circle (1.1);
    \draw[fill=black] (18.9112,3.30602) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (17.9934,2.69968) -- (18.9112,3.30602);
    \draw[UofTBlue] (18.9112,3.30602) circle (1.1);
    \draw[fill=black] (19.313,2.28201) circle (0.1);
    \draw[ultra thick,violet,->, >=stealth] (18.9112,3.30602) -- (19.313,2.28201);
    \draw[red!70!white,thick] (19.313,2.28201) circle (1.1);


    \node at (18,0.7) {Space of all feasible $\text{R}_\mathcal{P}$};

\end{tikzpicture}

==> figs_backup/cookie.tex <==

\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm,fill=cyan!50!blue,fill opacity=0.4] (0,0) rectangle (3,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=green!60!black,fill opacity=0.4] (10,0) rectangle (13,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=orange,fill opacity=0.4] (5,5) rectangle (8,8);

    % walls
    \draw[line width=1mm] (3,1) -- (10,1);
    \draw[line width=1mm] (3,2) -- (6,2) -- (6,5);
    \draw[line width=1mm] (10,2) -- (7,2) -- (7,5);

    % doors
    \draw[gray, line width=1mm] (3,1) -- (3,2);
    \draw[gray, line width=1mm] (10,1) -- (10,2);
    \draw[gray, line width=1mm] (6,5) -- (7,5);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (6.5,1.4) {};

    % objects
    \node at (6.5,7.5) {\cookiebutton};
    \node at (0.5,2.5) {\cookie};
    

\end{tikzpicture}

==> figs_backup/multicolor.tex <==
\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm,fill=cyan!50!blue,fill opacity=0.4] (0,0) rectangle (3,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=green!60!black,fill opacity=0.4] (10,0) rectangle (13,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=orange,fill opacity=0.4] (5,5) rectangle (8,8);

    % walls
    \draw[line width=1mm] (3,1) -- (10,1);
    \draw[line width=1mm] (3,2) -- (6,2) -- (6,5);
    \draw[line width=1mm] (10,2) -- (7,2) -- (7,5);

    % doors
    \draw[gray, line width=1mm] (3,1) -- (3,2);
    \draw[gray, line width=1mm] (10,1) -- (10,2);
    \draw[gray, line width=1mm] (6,5) -- (7,5);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (6.5,1.4) {};

    % objects
    \node at (0.5,0.5) {\Huge$\clubsuit$};
    \node at (0.5,1.5) {\Huge$\spadesuit$};
    \node at (0.5,2.5) {\Huge$\blacklozenge$};

    \node at (12.5,0.5) {\Huge$\clubsuit$};
    \node at (12.5,1.5) {\Huge$\spadesuit$};
    \node at (12.5,2.5) {\Huge$\blacklozenge$};
    
    \draw[line width=1mm] (7.1,7.5) -- (7.5,7.5);
    \node[draw, thick, shape border rotate=0, isosceles triangle, isosceles triangle apex angle=60, fill=black, node distance=1cm,minimum height=1.2em] at (7.6,7.5) {};
    \node at (5.5,7.5) {\Huge$\clubsuit$};
    
\end{tikzpicture}

==> figs_backup/pt.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,initial] (u_0) at (0,0) {$n_{\epsilon}$};
  \node[ultra thick,state] (u_1) at (2,1) {$n_{a}$};
  \node[ultra thick,state] (u_2) at (2,-1) {$n_{b}$};
  \node[ultra thick,state] (u_3) at (4,2) {$n_{ab}$};
  \node[ultra thick,state] (u_4) at (4,0) {$n_{ac}$};

   \path[ultra thick,->, >=stealth] (u_0) edge node [above]{$a$} (u_1);
   \path[ultra thick,->, >=stealth] (u_0) edge node [below]{$b$} (u_2);
   \path[ultra thick,->, >=stealth] (u_1) edge node [above]{$b$} (u_3);
   \path[ultra thick,->, >=stealth] (u_1) edge node [below]{$c$} (u_4);

\end{tikzpicture}%


==> figs_backup/rm.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {$u_0$};
  \node[ultra thick,state]  (u_1) at (3,0) {$u_1$};

  % Initial node
  \path[ultra thick,->, >=stealth] (0,-1) edge node [right] {} (u_0);
  \draw[fill=black] (0,-1) circle (0.1);
    
  % Loops
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop right] node [right]{
  \begin{tabular}{c}
  $\tuple{\text{\textcookieeaten},1}$;\\
  $\tuple{\text{o/w},0}$
  \end{tabular}} ();
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop left] node [left]{
  \begin{tabular}{c}
  $\tuple{\text{\textcookieeaten},1}$;\\
  $\tuple{\text{o/w},0}$
  \end{tabular}} ();

  
  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge[bend right] node [below] {$\tuple{\text{\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend right] node [above] {$\tuple{\text{\textcookiebutton},0}$} (u_0);

\end{tikzpicture}

% \rzero \rone \rtwo \rthree


==> figs_backup/rm_cookie_naive.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {$u_0$};

  % Initial node
  \path[ultra thick,->, >=stealth] (0,-1.2) edge node [right] {} (u_0);
  \draw[fill=black] (0,-1.2) circle (0.1);
    
  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop above] node [above]{
  \begin{tabular}{c}
  $\tuple{\text{\rzero\textcookieeaten},1}$;\\
  $\tuple{\text{\rtwo\textcookieeaten},1}$;\\
  $\tuple{\text{o/w},0}$
  \end{tabular}} ();

\end{tikzpicture}


==> figs_backup/rm_cookie_optimal.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {$u_0$};
  \node[ultra thick,state]  (u_1) at (-1.3,1.5) {$u_1$};
  \node[ultra thick,state]  (u_2) at (1.3,1.5) {$u_2$};
  
  % Initial node
  \path[ultra thick,->, >=stealth] (-0.8,-0.8) edge node [right] {} (u_0);
  \draw[fill=black] (-0.8,-0.8) circle (0.1);
    
  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop below] node [above right]{\small$\;\tuple{\text{o/w},0}$} ();
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_2) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();

  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge[bend right] node [right] {$\tuple{\text{\rthree\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend left] node [above] {
  \begin{tabular}{c}
  $\tuple{\text{\rtwo},0}$;\\
  $\tuple{\text{\rzero\textcookie},0}$
  \end{tabular}}(u_2);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [right] {$\tuple{\text{\rzero\textcookieeaten},1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend right] node [left] {$\tuple{\text{\rtwo\textcookieeaten},1}$} (u_0);

\end{tikzpicture}

% \rzero \rone \rtwo \rthree


==> figs_backup/rm_cookie_perfect.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,
  every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]
  \node[ultra thick,state,] (u_0) at (0,0) {$u_0$};
  \node[ultra thick,state]  (u_1) at (0,1.5) {$u_1$};
  \node[ultra thick,state]  (u_2) at (2.7,1.5) {$u_2$};
  \node[ultra thick,state]  (u_3) at (-2.7,1.5) {$u_3$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-0.8,-0.8) edge node [right] {} (u_0);
  \draw[fill=black] (-0.8,-0.8) circle (0.1);
    
  % Loops
  \path[->] (u_0) edge [ultra thick,->, >=stealth,loop below] node [above right]{\small$\;\tuple{\text{o/w},0}$} ();
  \path[->] (u_1) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_2) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  \path[->] (u_3) edge [ultra thick,->, >=stealth,loop above] node {\small$\tuple{\text{o/w},0}$} ();
  
  % Edges
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {$\tuple{\text{\rthree\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend left] node [above] {
  \begin{tabular}{c}
  $\tuple{\text{\rtwo},0}$;\\
  $\tuple{\text{\rzero\textcookie},0}$
  \end{tabular}}(u_2);
  \path[ultra thick,->, >=stealth] (u_1) edge[bend right] node [above] {
  \begin{tabular}{c}
  $\tuple{\text{\rzero},0}$;\\
  $\tuple{\text{\rtwo\textcookie},0}$
  \end{tabular}} (u_3);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [right] {$\;\;\tuple{\text{\rzero\textcookieeaten},1}$} (u_0);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [left] {$\tuple{\text{\rtwo\textcookieeaten},1}\;\;$} (u_0);
  \path[ultra thick,->, >=stealth] (u_2) edge[bend left] node [above] {$\tuple{\text{\rthree\textcookiebutton},0}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_3) edge[bend right] node [above] {$\tuple{\text{\rthree\textcookiebutton},0}$} (u_1);

\end{tikzpicture}


% \rzero \rone \rtwo \rthree

==> figs_backup/room-po.tex <==
\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm,fill=cyan!50!blue,fill opacity=0.4] (0,0) rectangle (3,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=green!60!black,fill opacity=0.4] (10,0) rectangle (13,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=orange,fill opacity=0.4] (5,5) rectangle (8,8);

    % walls
    \draw[line width=1mm] (3,1) -- (10,1);
    \draw[line width=1mm] (3,2) -- (6,2) -- (6,5);
    \draw[line width=1mm] (10,2) -- (7,2) -- (7,5);

    % doors
    \draw[gray, line width=1mm] (3,1) -- (3,2);
    \draw[gray, line width=1mm] (10,1) -- (10,2);
    \draw[gray, line width=1mm] (6,5) -- (7,5);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (6.5,1.4) {};

    % Partially observable vision
    \draw[step=1cm,fill=black,opacity=0.9] (0,0) rectangle (3,3);
    \draw[step=1cm,fill=black,opacity=0.9] (10,0) rectangle (13,3);
    \draw[step=1cm,fill=black,opacity=0.9] (5,5) rectangle (8,8);

    % Question Marks
    \node at (1.5,1.5) {\Huge \textbf{\color{white}?}};
    \node at (11.5,1.5) {\Huge \textbf{\color{white}?}};
    \node at (6.5,6.5) {\Huge \textbf{\color{white}?}};    
    
\end{tikzpicture}

==> figs_backup/room.tex <==
\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm,fill=cyan!50!blue,fill opacity=0.4] (0,0) rectangle (3,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=green!60!black,fill opacity=0.4] (10,0) rectangle (13,3);
    \draw[step=1cm,draw=black,line width=1mm,fill=orange,fill opacity=0.4] (5,5) rectangle (8,8);

    % walls
    \draw[line width=1mm] (3,1) -- (10,1);
    \draw[line width=1mm] (3,2) -- (6,2) -- (6,5);
    \draw[line width=1mm] (10,2) -- (7,2) -- (7,5);
    \draw[line width=1mm] (5,6) -- (8,6);
    \draw[line width=1mm] (5,7) -- (8,7);

    % doors
    \draw[gray, line width=1mm] (3,1) -- (3,2);
    \draw[gray, line width=1mm] (10,1) -- (10,2);
    \draw[gray, line width=1mm] (6,5) -- (7,5);
    \draw[brown, line width=2mm] (6,6) -- (7,6);
    \draw[brown, line width=2mm] (6,7) -- (7,7);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (6.5,1.4) {};

    % Coffee machine
    \node at (7.5,7.5) {\Huge \coffee};
    \node at (0.5,0.5) {\Huge \key};
    \node at (12.5,0.5) {\Huge \key};

\end{tikzpicture}

==> results/cookie-ls.tex <==
\begin{tikzpicture}%

  \pgfplotsset{every tick label/.append style={font=\large}}
  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=3,
    title style={font=\large},
    title={Local search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]

	%\addplot[mark=none, ultra thick, green!60!black] coordinates {(0,200) (3000000,200)};
    \percentiles{results/cookie/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/cookie/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/cookie/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/cookie/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/cookie/million_acer.txt}{0}{1}{2}{3}{red}{0.4}

    \percentiles{results/cookie/million_ls-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}
    
    \percentiles{results/cookie/million_ls-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}


==> results/cookie-ts.tex <==
\begin{tikzpicture}%

  \pgfplotsset{every tick label/.append style={font=\large}}
  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=3,
    title style={font=\large},
    title={Tabu search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]

	%\addplot[mark=none, ultra thick, green!60!black] coordinates {(0,200) (3000000,200)};
    \percentiles{results/cookie/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/cookie/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/cookie/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/cookie/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/cookie/million_acer.txt}{0}{1}{2}{3}{red}{0.4}

    \percentiles{results/cookie/million_ts-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}
    
    \percentiles{results/cookie/million_ts-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}


==> results/keys-ls.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=4,
    title style={font=\large},
    title={Local search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]
    \percentiles{results/keys/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/keys/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/keys/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/keys/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/keys/million_acer.txt}{0}{1}{2}{3}{red}{0.4}
    
    \percentiles{results/keys/million_ls-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}

    \percentiles{results/keys/million_ls-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}


==> results/keys-ts.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=4,
    title style={font=\large},
    title={Tabu search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]
    \percentiles{results/keys/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/keys/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/keys/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/keys/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/keys/million_acer.txt}{0}{1}{2}{3}{red}{0.4}
    
    \percentiles{results/keys/million_ts-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}

    \percentiles{results/keys/million_ts-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}


==> results/legend.tex <==
\begin{tikzpicture}
\node[draw=black] {%
	\begin{tabular}{llll}
	\textbf{Legend:} 
	& \entry{blue}{DDQN} 
	& \entry{orange}{A3C} 
	& \entry{cyan}{LRM + DDQN}\\ 	
	\entry{green!60!black}{Optimal}
	& \entry{red}{ACER} 
	& \entry{black}{PPO}  
	& \entry{violet!70!white}{LRM + DQRM}
	\end{tabular}};
\end{tikzpicture}

==> results/symbol-ls.tex <==
\begin{tikzpicture}%
  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=2,
    title style={font=\large},
    title={Local search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]

    \percentiles{results/symbol/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/symbol/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/symbol/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/symbol/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/symbol/million_acer.txt}{0}{1}{2}{3}{red}{0.4}

    \percentiles{results/symbol/million_ls-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}

    \percentiles{results/symbol/million_ls-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}

==> results/symbol-ts.tex <==
\begin{tikzpicture}%
  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in millions)},
    ylabel={Reward per $10,000$ steps},
    xmax=2,
    title style={font=\large},
    title={Tabu search},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.6
  ]

    \percentiles{results/symbol/human.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{results/symbol/million_10-order-dqn.txt}{0}{1}{2}{3}{blue}{0.4}

    \percentiles{results/symbol/million_a2c.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{results/symbol/million_ppo.txt}{0}{1}{2}{3}{black}{0.4}

    \percentiles{results/symbol/million_acer.txt}{0}{1}{2}{3}{red}{0.4}

    \percentiles{results/symbol/million_ts-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}

    \percentiles{results/symbol/million_ts-dqn.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}
